An iterative approach for counting reduced ordered binary decision diagrams

For three decades binary decision diagrams, a data structure efficiently representing Boolean functions, have been widely used in many distinct contexts like model verification, machine learning, cryptography and also resolution of combinatorial problems. The most famous variant, called reduced ordered binary decision diagram (ROBDD for short), can be viewed as the result of a compaction procedure on the full decision tree. A useful property is that once an order over the Boolean variables is fixed, each Boolean function is represented by exactly one ROBDD. In this paper we aim at computing the exact distribution of the Boolean functions in $k$ variables according to the ROBDD size}, where the ROBDD size is equal to the number of decision nodes of the underlying directed acyclic graph (DAG for short) structure. Recall the number of Boolean functions with $k$ variables is equal to $2^{2^k}$, which is of double exponential growth with respect to the number of variables. The maximal size of a ROBDD with $k$ variables is $M_k \approx 2^k / k$. Apart from the natural combinatorial explosion observed, another difficulty for computing the distribution according to size is to take into account dependencies within the DAG structure of ROBDDs. In this paper, we develop the first polynomial algorithm to derive the distribution of Boolean functions over $k$ variables with respect to ROBDD size denoted by $n$. The algorithm computes the (enumerative) generating function of ROBDDs with $k$ variables up to size $n$. It performs $O(k n^4)$ arithmetical operations on integers and necessitates storing $O((k+n) n^2)$ integers with bit length $O(n\log n)$. Our new approach relies on a decomposition of ROBDDs layer by layer and on an inclusion-exclusion argument.

==> figs/fig-black-15-6-2289425208767.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: t0 -> t5
  \draw [->,dotted] (114.0bp,283.0bp) .. controls (108.12bp,277.12bp) and (108.03bp,267.82bp)  .. (111.22bp,252.61bp);
  % Edge: t0 -> t1
  \draw [->] (128.0bp,283.0bp) .. controls (135.36bp,275.64bp) and (142.32bp,266.22bp)  .. (151.62bp,252.22bp);
  % Edge: t5 -> t9
  \draw [->,dotted] (107.0bp,236.0bp) .. controls (100.13bp,229.13bp) and (94.267bp,219.96bp)  .. (86.417bp,205.39bp);
  % Edge: t5 -> t6
  \draw [->] (121.0bp,236.0bp) .. controls (126.88bp,230.12bp) and (126.97bp,220.82bp)  .. (123.78bp,205.61bp);
  % Edge: t9 -> t11
  \draw [->,dotted] (76.0bp,189.0bp) .. controls (56.079bp,169.08bp) and (57.147bp,151.56bp)  .. (69.0bp,126.0bp) .. controls (71.474bp,120.67bp) and (75.949bp,116.16bp)  .. (86.988bp,108.2bp);
  % Edge: t9 -> t10
  \draw [->] (90.0bp,189.0bp) .. controls (109.84bp,169.16bp) and (109.56bp,159.1bp)  .. (131.0bp,141.0bp) .. controls (145.73bp,128.57bp) and (165.14bp,117.72bp)  .. (185.23bp,107.6bp);
  % Edge: t11 -> t14
  \draw [->,dotted] (88.0bp,95.0bp) .. controls (59.511bp,66.511bp) and (122.82bp,32.008bp)  .. (161.36bp,14.103bp);
  % Edge: t11 -> t12
  \draw [->] (102.0bp,95.0bp) .. controls (125.58bp,71.421bp) and (165.11bp,62.293bp)  .. (195.04bp,57.858bp);
  % Edge: t12 -> t14
  \draw [->,dotted] (197.0bp,48.0bp) .. controls (190.22bp,41.217bp) and (184.08bp,32.444bp)  .. (175.41bp,18.208bp);
  % Edge: t12 -> t13
  \draw [->] (211.0bp,48.0bp) .. controls (221.14bp,37.857bp) and (234.0bp,27.977bp)  .. (250.4bp,16.359bp);
  % Edge: t10 -> t12
  \draw [->] (200.0bp,95.0bp) .. controls (205.72bp,89.282bp) and (206.9bp,80.393bp)  .. (205.75bp,64.9bp);
  % Edge: t10 -> t13
  \draw [->,dotted] (186.0bp,95.0bp) .. controls (170.9bp,79.902bp) and (176.5bp,64.989bp)  .. (188.0bp,47.0bp) .. controls (200.23bp,27.87bp) and (225.7bp,18.149bp)  .. (250.47bp,11.733bp);
  % Edge: t6 -> t11
  \draw [->] (128.0bp,189.0bp) .. controls (138.41bp,178.59bp) and (116.28bp,138.45bp)  .. (99.438bp,110.88bp);
  % Edge: t6 -> t7
  \draw [->,dotted] (114.0bp,189.0bp) .. controls (104.1bp,179.1bp) and (119.54bp,166.69bp)  .. (139.21bp,154.93bp);
  % Edge: t7 -> t14
  \draw [->,dotted] (140.0bp,142.0bp) .. controls (128.06bp,130.06bp) and (140.0bp,120.89bp)  .. (140.0bp,104.0bp) .. controls (140.0bp,104.0bp) and (140.0bp,104.0bp)  .. (140.0bp,55.0bp) .. controls (140.0bp,42.904bp) and (147.69bp,31.695bp)  .. (161.19bp,17.835bp);
  % Edge: t7 -> t8
  \draw [->] (154.0bp,142.0bp) .. controls (179.69bp,116.31bp) and (223.55bp,107.96bp)  .. (254.93bp,104.53bp);
  % Edge: t8 -> t14
  \draw [->,dotted] (257.0bp,95.0bp) .. controls (237.95bp,75.954bp) and (239.14bp,65.951bp)  .. (220.0bp,47.0bp) .. controls (209.91bp,37.006bp) and (197.04bp,27.392bp)  .. (180.62bp,16.135bp);
  % Edge: t8 -> t13
  \draw [->] (271.0bp,95.0bp) .. controls (289.3bp,76.701bp) and (277.66bp,44.036bp)  .. (264.79bp,18.161bp);
  % Edge: t1 -> t2
  \draw [->,dotted] (149.0bp,236.0bp) .. controls (142.16bp,229.16bp) and (146.71bp,218.71bp)  .. (157.19bp,204.25bp);
  % Edge: t1 -> t4
  \draw [->] (163.0bp,236.0bp) .. controls (182.97bp,216.03bp) and (195.43bp,184.89bp)  .. (203.8bp,159.04bp);
  % Edge: t2 -> t4
  \draw [->,dotted] (156.0bp,189.0bp) .. controls (142.45bp,175.45bp) and (171.08bp,162.59bp)  .. (197.66bp,153.45bp);
  % Edge: t2 -> t3
  \draw [->] (170.0bp,189.0bp) .. controls (174.22bp,184.78bp) and (204.97bp,168.3bp)  .. (230.35bp,154.97bp);
  % Edge: t4 -> t13
  \draw [->] (213.0bp,142.0bp) .. controls (248.68bp,106.32bp) and (320.0bp,154.47bp)  .. (320.0bp,104.0bp) .. controls (320.0bp,104.0bp) and (320.0bp,104.0bp)  .. (320.0bp,55.0bp) .. controls (320.0bp,33.433bp) and (294.88bp,20.936bp)  .. (269.64bp,12.42bp);
  % Edge: t4 -> t10
  \draw [->,dotted] (199.0bp,142.0bp) .. controls (193.31bp,136.31bp) and (191.65bp,127.57bp)  .. (191.77bp,112.19bp);
  % Edge: t3 -> t12
  \draw [->,dotted] (231.0bp,142.0bp) .. controls (210.72bp,121.72bp) and (227.54bp,105.68bp)  .. (217.0bp,79.0bp) .. controls (215.89bp,76.194bp) and (214.45bp,73.327bp)  .. (208.94bp,64.039bp);
  % Edge: t3 -> t10
  \draw [->] (245.0bp,142.0bp) .. controls (258.96bp,128.04bp) and (228.93bp,115.26bp)  .. (201.65bp,106.39bp);
  % Node: t0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,291.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,291.0bp) node[font=\large] {$x_1$};
\end{scope}
  % Node: t5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (114.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (156.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (83.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (95.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (193.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (193.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.5bp,18.0bp) -- (161.5bp,18.0bp) -- (161.5bp,0.0bp) -- (180.5bp,0.0bp) -- cycle;
  \draw (171.0bp,9.0bp) node[font=\large] {$\bot$};
\end{scope}
  % Node: t12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204.0bp,56.0bp) ellipse (9.0bp and 9.0bp);
  \draw (204.0bp,56.0bp) node[font=\large] {$x_6$};
\end{scope}
  % Node: t13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (269.5bp,18.0bp) -- (250.5bp,18.0bp) -- (250.5bp,0.0bp) -- (269.5bp,0.0bp) -- cycle;
  \draw (260.0bp,9.0bp) node[font=\large] {$\top$};
\end{scope}
  % Node: t7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (147.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (264.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (264.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (163.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (206.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (206.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (238.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (238.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
%
\end{tikzpicture}



==> figs/fig-black-6_15_2289425208767.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: t0 -> t5
  \draw [->,dotted] (114.0bp,283.0bp) .. controls (108.12bp,277.12bp) and (108.03bp,267.82bp)  .. (111.22bp,252.61bp);
  % Edge: t0 -> t1
  \draw [->] (128.0bp,283.0bp) .. controls (135.36bp,275.64bp) and (142.32bp,266.22bp)  .. (151.62bp,252.22bp);
  % Edge: t5 -> t9
  \draw [->,dotted] (107.0bp,236.0bp) .. controls (100.13bp,229.13bp) and (94.267bp,219.96bp)  .. (86.417bp,205.39bp);
  % Edge: t5 -> t6
  \draw [->] (121.0bp,236.0bp) .. controls (126.88bp,230.12bp) and (126.97bp,220.82bp)  .. (123.78bp,205.61bp);
  % Edge: t9 -> t11
  \draw [->,dotted] (76.0bp,189.0bp) .. controls (56.079bp,169.08bp) and (57.147bp,151.56bp)  .. (69.0bp,126.0bp) .. controls (71.474bp,120.67bp) and (75.949bp,116.16bp)  .. (86.988bp,108.2bp);
  % Edge: t9 -> t10
  \draw [->] (90.0bp,189.0bp) .. controls (109.84bp,169.16bp) and (109.56bp,159.1bp)  .. (131.0bp,141.0bp) .. controls (145.73bp,128.57bp) and (165.14bp,117.72bp)  .. (185.23bp,107.6bp);
  % Edge: t11 -> t14
  \draw [->,dotted] (88.0bp,95.0bp) .. controls (59.511bp,66.511bp) and (122.82bp,32.008bp)  .. (161.36bp,14.103bp);
  % Edge: t11 -> t12
  \draw [->] (102.0bp,95.0bp) .. controls (125.58bp,71.421bp) and (165.11bp,62.293bp)  .. (195.04bp,57.858bp);
  % Edge: t12 -> t14
  \draw [->,dotted] (197.0bp,48.0bp) .. controls (190.22bp,41.217bp) and (184.08bp,32.444bp)  .. (175.41bp,18.208bp);
  % Edge: t12 -> t13
  \draw [->] (211.0bp,48.0bp) .. controls (221.14bp,37.857bp) and (234.0bp,27.977bp)  .. (250.4bp,16.359bp);
  % Edge: t10 -> t12
  \draw [->] (200.0bp,95.0bp) .. controls (205.72bp,89.282bp) and (206.9bp,80.393bp)  .. (205.75bp,64.9bp);
  % Edge: t10 -> t13
  \draw [->,dotted] (186.0bp,95.0bp) .. controls (170.9bp,79.902bp) and (176.5bp,64.989bp)  .. (188.0bp,47.0bp) .. controls (200.23bp,27.87bp) and (225.7bp,18.149bp)  .. (250.47bp,11.733bp);
  % Edge: t6 -> t11
  \draw [->] (128.0bp,189.0bp) .. controls (138.41bp,178.59bp) and (116.28bp,138.45bp)  .. (99.438bp,110.88bp);
  % Edge: t6 -> t7
  \draw [->,dotted] (114.0bp,189.0bp) .. controls (104.1bp,179.1bp) and (119.54bp,166.69bp)  .. (139.21bp,154.93bp);
  % Edge: t7 -> t14
  \draw [->,dotted] (140.0bp,142.0bp) .. controls (128.06bp,130.06bp) and (140.0bp,120.89bp)  .. (140.0bp,104.0bp) .. controls (140.0bp,104.0bp) and (140.0bp,104.0bp)  .. (140.0bp,55.0bp) .. controls (140.0bp,42.904bp) and (147.69bp,31.695bp)  .. (161.19bp,17.835bp);
  % Edge: t7 -> t8
  \draw [->] (154.0bp,142.0bp) .. controls (179.69bp,116.31bp) and (223.55bp,107.96bp)  .. (254.93bp,104.53bp);
  % Edge: t8 -> t14
  \draw [->,dotted] (257.0bp,95.0bp) .. controls (237.95bp,75.954bp) and (239.14bp,65.951bp)  .. (220.0bp,47.0bp) .. controls (209.91bp,37.006bp) and (197.04bp,27.392bp)  .. (180.62bp,16.135bp);
  % Edge: t8 -> t13
  \draw [->] (271.0bp,95.0bp) .. controls (289.3bp,76.701bp) and (277.66bp,44.036bp)  .. (264.79bp,18.161bp);
  % Edge: t1 -> t2
  \draw [->,dotted] (149.0bp,236.0bp) .. controls (142.16bp,229.16bp) and (146.71bp,218.71bp)  .. (157.19bp,204.25bp);
  % Edge: t1 -> t4
  \draw [->] (163.0bp,236.0bp) .. controls (182.97bp,216.03bp) and (195.43bp,184.89bp)  .. (203.8bp,159.04bp);
  % Edge: t2 -> t4
  \draw [->,dotted] (156.0bp,189.0bp) .. controls (142.45bp,175.45bp) and (171.08bp,162.59bp)  .. (197.66bp,153.45bp);
  % Edge: t2 -> t3
  \draw [->] (170.0bp,189.0bp) .. controls (174.22bp,184.78bp) and (204.97bp,168.3bp)  .. (230.35bp,154.97bp);
  % Edge: t4 -> t13
  \draw [->] (213.0bp,142.0bp) .. controls (248.68bp,106.32bp) and (320.0bp,154.47bp)  .. (320.0bp,104.0bp) .. controls (320.0bp,104.0bp) and (320.0bp,104.0bp)  .. (320.0bp,55.0bp) .. controls (320.0bp,33.433bp) and (294.88bp,20.936bp)  .. (269.64bp,12.42bp);
  % Edge: t4 -> t10
  \draw [->,dotted] (199.0bp,142.0bp) .. controls (193.31bp,136.31bp) and (191.65bp,127.57bp)  .. (191.77bp,112.19bp);
  % Edge: t3 -> t12
  \draw [->,dotted] (231.0bp,142.0bp) .. controls (210.72bp,121.72bp) and (227.54bp,105.68bp)  .. (217.0bp,79.0bp) .. controls (215.89bp,76.194bp) and (214.45bp,73.327bp)  .. (208.94bp,64.039bp);
  % Edge: t3 -> t10
  \draw [->] (245.0bp,142.0bp) .. controls (258.96bp,128.04bp) and (228.93bp,115.26bp)  .. (201.65bp,106.39bp);
  % Node: t0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,291.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,291.0bp) node[font=\large] {$x_1$};
\end{scope}
  % Node: t5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (114.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (156.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (83.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (95.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (193.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (193.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.5bp,18.0bp) -- (161.5bp,18.0bp) -- (161.5bp,0.0bp) -- (180.5bp,0.0bp) -- cycle;
  \draw (171.0bp,9.0bp) node[font=\large] {$\bot$};
\end{scope}
  % Node: t12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204.0bp,56.0bp) ellipse (9.0bp and 9.0bp);
  \draw (204.0bp,56.0bp) node[font=\large] {$x_6$};
\end{scope}
  % Node: t13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (269.5bp,18.0bp) -- (250.5bp,18.0bp) -- (250.5bp,0.0bp) -- (269.5bp,0.0bp) -- cycle;
  \draw (260.0bp,9.0bp) node[font=\large] {$\top$};
\end{scope}
  % Node: t7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (147.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (264.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (264.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (163.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (206.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (206.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (238.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (238.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
%
\end{tikzpicture}



==> figs/fig-black-spine_6_15_2289425208767.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%


  % Node: t0
  % top of the tree
\pgfsetstrokecolor{black!35}
\begin{scope}
 \draw (121.0bp,291.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,291.0bp) node[font=\large,color=black!35] {$x_1$};
\end{scope}
  % Node: t1
\begin{scope}
  \draw (156.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (156.0bp,244.0bp) node[font=\large, color=black!35] {$x_2$};
\end{scope}
   % Node: t2
\begin{scope}
  \draw (163.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (163.0bp,197.0bp) node[color=black!35, font=\large] {$x_3$};
\end{scope}
% Node: t5
\begin{scope}
  \draw (114.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (114.0bp,244.0bp) node[font=\large, color=black!35] {$x_2$};
\end{scope}
  % Node: t6
\begin{scope}
  \draw (121.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,197.0bp) node[font=\large, color=black!35] {$x_3$};
\end{scope}
  % Node: t9
\begin{scope}
  \draw (83.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (83.0bp,197.0bp) node[font=\large, color=black!35] {$x_3$};
\end{scope}

  \pgfsetcolor{black!35}
   % Edge: t0 -> t5
   \draw [->,dotted] (114.0bp,283.0bp) .. controls (108.12bp,277.12bp) and (108.03bp,267.82bp)  .. (111.22bp,252.61bp);
   % Edge: t0 -> t1
   \draw [->] (128.0bp,283.0bp) .. controls (135.36bp,275.64bp) and (142.32bp,266.22bp)  .. (151.62bp,252.22bp);
   % Edge: t5 -> t9
   \draw [->,dotted] (107.0bp,236.0bp) .. controls (100.13bp,229.13bp) and (94.267bp,219.96bp)  .. (86.417bp,205.39bp);
   % Edge: t5 -> t6
   \draw [->] (121.0bp,236.0bp) .. controls (126.88bp,230.12bp) and (126.97bp,220.82bp)  .. (123.78bp,205.61bp);
  % Edge: t1 -> t2
   \draw [->,dotted] (149.0bp,236.0bp) .. controls (142.16bp,229.16bp) and (146.71bp,218.71bp)  .. (157.19bp,204.25bp);

\pgfsetcolor{red!35}
% Edge: t1 -> t4
\pgfsetcolor{red}
\draw [->]  (192.8bp,169.04bp) --  (202.8bp,159.04bp);
\pgfsetcolor{red!35}
\draw [->] (163.0bp,236.0bp) -- (203.8bp,175bp);
% Edge: t2 -> t4
\pgfsetcolor{red}
\draw [->] (187.66bp,163.45bp) -- (197.66bp,153.45bp);
\pgfsetcolor{red!35}
\draw [->,dotted] (156.0bp,189.0bp) -- (149.66bp,175bp);
% Edge: t9 -> t11		     
\pgfsetcolor{red}
\draw [->] (76.0bp,118.0bp) -- (86.988bp,108.2bp);
\pgfsetcolor{red!35}
\draw [->,dotted] (76.0bp,189.0bp) -- (69.0bp,175.0bp);
% Edge: t9 -> t10
\pgfsetcolor{red}
\draw [->]  (175.23bp,117.6bp) -- (185.23bp,107.6bp);
\pgfsetcolor{red!35}
\draw [->] (90.0bp,189.0bp) -- (97.0bp,175.0bp); 
% Edge: t6 -> t11
\pgfsetcolor{red}
\draw [->] (82.438bp,121.88bp) -- (92.438bp,111.88bp);
\pgfsetcolor{red!35}
\draw [->] (128.0bp,189.0bp) -- (135.438bp,175.0bp);
% Edge: t2 -> t3
\pgfsetcolor{red}
\draw [->] (220.35bp,164.97bp) -- (230.35bp,154.97bp);
\pgfsetcolor{red!35}
\draw [->] (170.0bp,189.0bp) -- (177.35bp,175bp);
% Edge: t6 -> t7
\pgfsetcolor{red}
\draw [->] (129.21bp,164.93bp) -- (139.21bp,154.93bp);
\pgfsetcolor{red!35}
\draw [->,dotted] (114.0bp,189.0bp) -- (107.21bp,175.0bp);



\pgfsetcolor{black}
\draw[dashed]  (53.0bp,172.0bp) -- (300bp,172bp);

\pgfsetcolor{black}

% Edge: t12 -> t13
  \draw [->] (211.0bp,48.0bp) .. controls (221.14bp,37.857bp) and (234.0bp,27.977bp)  .. (250.4bp,16.359bp);
  % Edge: t10 -> t12
  \draw [->] (200.0bp,95.0bp) .. controls (205.72bp,89.282bp) and (206.9bp,80.393bp)  .. (205.75bp,64.9bp);
  % Edge: t10 -> t13
  \draw [->,dotted] (186.0bp,95.0bp) .. controls (170.9bp,79.902bp) and (176.5bp,64.989bp)  .. (188.0bp,47.0bp) .. controls (200.23bp,27.87bp) and (225.7bp,18.149bp)  .. (250.47bp,11.733bp);

% Edge: t11 -> t14
  \draw [->,dotted] (88.0bp,95.0bp) .. controls (59.511bp,66.511bp) and (122.82bp,32.008bp)  .. (161.36bp,14.103bp);
  % Edge: t11 -> t12
  \draw [->] (102.0bp,95.0bp) .. controls (125.58bp,71.421bp) and (165.11bp,62.293bp)  .. (195.04bp,57.858bp);
  % Edge: t12 -> t14
  \draw [->,dotted] (197.0bp,48.0bp) .. controls (190.22bp,41.217bp) and (184.08bp,32.444bp)  .. (175.41bp,18.208bp);
% Edge: t7 -> t14
 \draw [->,dotted] (140.0bp,142.0bp) .. controls (128.06bp,130.06bp) and (140.0bp,120.89bp)  .. (140.0bp,104.0bp) .. controls (140.0bp,104.0bp) and (140.0bp,104.0bp)  .. (140.0bp,55.0bp) .. controls (140.0bp,42.904bp) and (147.69bp,31.695bp)  .. (161.19bp,17.835bp);
  % Edge: t7 -> t8
  \draw [->] (154.0bp,142.0bp) .. controls (179.69bp,116.31bp) and (223.55bp,107.96bp)  .. (254.93bp,104.53bp);
  % Edge: t8 -> t14
  \draw [->,dotted] (257.0bp,95.0bp) .. controls (237.95bp,75.954bp) and (239.14bp,65.951bp)  .. (220.0bp,47.0bp) .. controls (209.91bp,37.006bp) and (197.04bp,27.392bp)  .. (180.62bp,16.135bp);
  % Edge: t8 -> t13
  \draw [->] (271.0bp,95.0bp) .. controls (289.3bp,76.701bp) and (277.66bp,44.036bp)  .. (264.79bp,18.161bp);
  % Edge: t4 -> t13
  \draw [->] (213.0bp,142.0bp) .. controls (248.68bp,106.32bp) and (320.0bp,154.47bp)  .. (320.0bp,104.0bp) .. controls (320.0bp,104.0bp) and (320.0bp,104.0bp)  .. (320.0bp,55.0bp) .. controls (320.0bp,33.433bp) and (294.88bp,20.936bp)  .. (269.64bp,12.42bp);
  % Edge: t4 -> t10
  \draw [->,dotted] (199.0bp,142.0bp) .. controls (193.31bp,136.31bp) and (191.65bp,127.57bp)  .. (191.77bp,112.19bp);
  % Edge: t3 -> t12
  \draw [->,dotted] (231.0bp,142.0bp) .. controls (210.72bp,121.72bp) and (227.54bp,105.68bp)  .. (217.0bp,79.0bp) .. controls (215.89bp,76.194bp) and (214.45bp,73.327bp)  .. (208.94bp,64.039bp);
  % Edge: t3 -> t10
  \draw [->] (245.0bp,142.0bp) .. controls (258.96bp,128.04bp) and (228.93bp,115.26bp)  .. (201.65bp,106.39bp);
%  Node: t11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (95.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (193.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (193.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.5bp,18.0bp) -- (161.5bp,18.0bp) -- (161.5bp,0.0bp) -- (180.5bp,0.0bp) -- cycle;
  \draw (171.0bp,9.0bp) node[font=\large] {$\bot$};
\end{scope}
  % Node: t12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204.0bp,56.0bp) ellipse (9.0bp and 9.0bp);
  \draw (204.0bp,56.0bp) node[font=\large] {$x_6$};
\end{scope}
  % Node: t13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (269.5bp,18.0bp) -- (250.5bp,18.0bp) -- (250.5bp,0.0bp) -- (269.5bp,0.0bp) -- cycle;
  \draw (260.0bp,9.0bp) node[font=\large] {$\top$};
\end{scope}
  % Node: t7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (147.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (264.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (264.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (206.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (206.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (238.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (238.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
%
\end{tikzpicture}



==> figs/fig-cut-15-6-2289425208767.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: t0 -> t5
  \pgfsetcolor{gray}
  \draw [->,dotted] (114.0bp,283.0bp) .. controls (108.12bp,277.12bp) and (108.03bp,267.82bp)  .. (111.22bp,252.61bp);
  % Edge: t0 -> t1
  \draw [->] (128.0bp,283.0bp) .. controls (135.36bp,275.64bp) and (142.32bp,266.22bp)  .. (151.62bp,252.22bp);
  % Edge: t5 -> t9
  \draw [->,dotted] (107.0bp,236.0bp) .. controls (100.13bp,229.13bp) and (94.267bp,219.96bp)  .. (86.417bp,205.39bp);
  % Edge: t5 -> t6
  \draw [->] (121.0bp,236.0bp) .. controls (126.88bp,230.12bp) and (126.97bp,220.82bp)  .. (123.78bp,205.61bp);
  % Edge: t9 -> t11
  \pgfsetcolor{red}
  \draw [->,dotted] (76.0bp,189.0bp) .. controls (56.079bp,169.08bp) and (57.147bp,151.56bp)  .. (69.0bp,126.0bp) .. controls (71.474bp,120.67bp) and (75.949bp,116.16bp)  .. (86.988bp,108.2bp);
  % Edge: t9 -> t10
  \draw [->] (90.0bp,189.0bp) .. controls (109.84bp,169.16bp) and (109.56bp,159.1bp)  .. (131.0bp,141.0bp) .. controls (145.73bp,128.57bp) and (165.14bp,117.72bp)  .. (185.23bp,107.6bp);
  % Edge: t11 -> t14
  \draw [->,dotted] (88.0bp,95.0bp) .. controls (59.511bp,66.511bp) and (122.82bp,32.008bp)  .. (161.36bp,14.103bp);
  % Edge: t11 -> t12
  \pgfsetcolor{black}
  \draw [->] (102.0bp,95.0bp) .. controls (125.58bp,71.421bp) and (165.11bp,62.293bp)  .. (195.04bp,57.858bp);
  % Edge: t12 -> t14
  \pgfsetcolor{red}
  \draw [->,dotted] (197.0bp,48.0bp) .. controls (190.22bp,41.217bp) and (184.08bp,32.444bp)  .. (175.41bp,18.208bp);
  % Edge: t12 -> t13
  \draw [->] (211.0bp,48.0bp) .. controls (221.14bp,37.857bp) and (234.0bp,27.977bp)  .. (250.4bp,16.359bp);
  % Edge: t10 -> t12
  \draw [->] (200.0bp,95.0bp) .. controls (205.72bp,89.282bp) and (206.9bp,80.393bp)  .. (205.75bp,64.9bp);
  % Edge: t10 -> t13
  \draw [->,dotted] (186.0bp,95.0bp) .. controls (170.9bp,79.902bp) and (176.5bp,64.989bp)  .. (188.0bp,47.0bp) .. controls (200.23bp,27.87bp) and (225.7bp,18.149bp)  .. (250.47bp,11.733bp);
  % Edge: t6 -> t11
  \draw [->] (128.0bp,189.0bp) .. controls (138.41bp,178.59bp) and (116.28bp,138.45bp)  .. (99.438bp,110.88bp);
  % Edge: t6 -> t7
  \draw [->,dotted] (114.0bp,189.0bp) .. controls (104.1bp,179.1bp) and (119.54bp,166.69bp)  .. (139.21bp,154.93bp);
  % Edge: t7 -> t14
  \draw [->,dotted] (140.0bp,142.0bp) .. controls (128.06bp,130.06bp) and (140.0bp,120.89bp)  .. (140.0bp,104.0bp) .. controls (140.0bp,104.0bp) and (140.0bp,104.0bp)  .. (140.0bp,55.0bp) .. controls (140.0bp,42.904bp) and (147.69bp,31.695bp)  .. (161.19bp,17.835bp);
  % Edge: t7 -> t8
  \pgfsetcolor{black}
  \draw [->] (154.0bp,142.0bp) .. controls (179.69bp,116.31bp) and (223.55bp,107.96bp)  .. (254.93bp,104.53bp);
  % Edge: t8 -> t14
  \pgfsetcolor{red}
  \draw [->,dotted] (257.0bp,95.0bp) .. controls (237.95bp,75.954bp) and (239.14bp,65.951bp)  .. (220.0bp,47.0bp) .. controls (209.91bp,37.006bp) and (197.04bp,27.392bp)  .. (180.62bp,16.135bp);
  % Edge: t8 -> t13
  \draw [->] (271.0bp,95.0bp) .. controls (289.3bp,76.701bp) and (277.66bp,44.036bp)  .. (264.79bp,18.161bp);
  % Edge: t1 -> t2
  \pgfsetcolor{gray}
  \draw [->,dotted] (149.0bp,236.0bp) .. controls (142.16bp,229.16bp) and (146.71bp,218.71bp)  .. (157.19bp,204.25bp);
  % Edge: t1 -> t4
  \pgfsetcolor{red}
  \draw [->] (163.0bp,236.0bp) .. controls (182.97bp,216.03bp) and (195.43bp,184.89bp)  .. (203.8bp,159.04bp);
  % Edge: t2 -> t4
  \draw [->,dotted] (156.0bp,189.0bp) .. controls (142.45bp,175.45bp) and (171.08bp,162.59bp)  .. (197.66bp,153.45bp);
  % Edge: t2 -> t3
  \draw [->] (170.0bp,189.0bp) .. controls (174.22bp,184.78bp) and (204.97bp,168.3bp)  .. (230.35bp,154.97bp);
  % Edge: t4 -> t13
  \draw [->] (213.0bp,142.0bp) .. controls (248.68bp,106.32bp) and (320.0bp,154.47bp)  .. (320.0bp,104.0bp) .. controls (320.0bp,104.0bp) and (320.0bp,104.0bp)  .. (320.0bp,55.0bp) .. controls (320.0bp,33.433bp) and (294.88bp,20.936bp)  .. (269.64bp,12.42bp);
  % Edge: t4 -> t10
  \draw [->,dotted] (199.0bp,142.0bp) .. controls (193.31bp,136.31bp) and (191.65bp,127.57bp)  .. (191.77bp,112.19bp);
  % Edge: t3 -> t12
  \draw [->,dotted] (231.0bp,142.0bp) .. controls (210.72bp,121.72bp) and (227.54bp,105.68bp)  .. (217.0bp,79.0bp) .. controls (215.89bp,76.194bp) and (214.45bp,73.327bp)  .. (208.94bp,64.039bp);
  % Edge: t3 -> t10
  \draw [->] (245.0bp,142.0bp) .. controls (258.96bp,128.04bp) and (228.93bp,115.26bp)  .. (201.65bp,106.39bp);
  % Node: t0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.75,0.75,0.75};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,291.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,291.0bp) node[font=\large] {$x_1$};
\end{scope}
  % Node: t5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.75,0.75,0.75};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (114.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.75,0.75,0.75};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (156.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.75,0.75,0.75};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (83.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.75,0.75,0.75};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (95.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (193.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (193.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.5bp,18.0bp) -- (161.5bp,18.0bp) -- (161.5bp,0.0bp) -- (180.5bp,0.0bp) -- cycle;
  \draw (171.0bp,9.0bp) node[font=\large] {$\bot$};
\end{scope}
  % Node: t12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204.0bp,56.0bp) ellipse (9.0bp and 9.0bp);
  \draw (204.0bp,56.0bp) node[font=\large] {$x_6$};
\end{scope}
  % Node: t13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (269.5bp,18.0bp) -- (250.5bp,18.0bp) -- (250.5bp,0.0bp) -- (269.5bp,0.0bp) -- cycle;
  \draw (260.0bp,9.0bp) node[font=\large] {$\top$};
\end{scope}
  % Node: t7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (147.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (264.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (264.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.75,0.75,0.75};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (163.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (206.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (206.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (238.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (238.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
%
\end{tikzpicture}



==> figs/fig-spine-15-6-2289425208767.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: t0 -> t5
  \draw [->,dotted] (114.0bp,283.0bp) .. controls (108.12bp,277.12bp) and (108.03bp,267.82bp)  .. (111.22bp,252.61bp);
  % Edge: t0 -> t1
  \draw [->] (128.0bp,283.0bp) .. controls (135.36bp,275.64bp) and (142.32bp,266.22bp)  .. (151.62bp,252.22bp);
  % Edge: t5 -> t9
  \draw [->,dotted] (107.0bp,236.0bp) .. controls (100.13bp,229.13bp) and (94.267bp,219.96bp)  .. (86.417bp,205.39bp);
  % Edge: t5 -> t6
  \draw [->] (121.0bp,236.0bp) .. controls (126.88bp,230.12bp) and (126.97bp,220.82bp)  .. (123.78bp,205.61bp);
  % Edge: t9 -> t11
  \draw [->,dotted] (76.0bp,189.0bp) .. controls (56.079bp,169.08bp) and (57.147bp,151.56bp)  .. (69.0bp,126.0bp) .. controls (71.474bp,120.67bp) and (75.949bp,116.16bp)  .. (86.988bp,108.2bp);
  % Edge: t9 -> t10
  \draw [->] (90.0bp,189.0bp) .. controls (109.84bp,169.16bp) and (109.56bp,159.1bp)  .. (131.0bp,141.0bp) .. controls (145.73bp,128.57bp) and (165.14bp,117.72bp)  .. (185.23bp,107.6bp);
  % Edge: t11 -> t14
  \pgfsetcolor{gray}
  \draw [->,dotted] (88.0bp,95.0bp) .. controls (59.511bp,66.511bp) and (122.82bp,32.008bp)  .. (161.36bp,14.103bp);
  % Edge: t11 -> t12
  \pgfsetcolor{black}
  \draw [->] (102.0bp,95.0bp) .. controls (125.58bp,71.421bp) and (165.11bp,62.293bp)  .. (195.04bp,57.858bp);
  % Edge: t12 -> t14
  \pgfsetcolor{gray}
  \draw [->,dotted] (197.0bp,48.0bp) .. controls (190.22bp,41.217bp) and (184.08bp,32.444bp)  .. (175.41bp,18.208bp);
  % Edge: t12 -> t13
  \draw [->] (211.0bp,48.0bp) .. controls (221.14bp,37.857bp) and (234.0bp,27.977bp)  .. (250.4bp,16.359bp);
  % Edge: t10 -> t12
  \draw [->] (200.0bp,95.0bp) .. controls (205.72bp,89.282bp) and (206.9bp,80.393bp)  .. (205.75bp,64.9bp);
  % Edge: t10 -> t13
  \draw [->,dotted] (186.0bp,95.0bp) .. controls (170.9bp,79.902bp) and (176.5bp,64.989bp)  .. (188.0bp,47.0bp) .. controls (200.23bp,27.87bp) and (225.7bp,18.149bp)  .. (250.47bp,11.733bp);
  % Edge: t6 -> t11
  \draw [->] (128.0bp,189.0bp) .. controls (138.41bp,178.59bp) and (116.28bp,138.45bp)  .. (99.438bp,110.88bp);
  % Edge: t6 -> t7
  \pgfsetcolor{black}
  \draw [->,dotted] (114.0bp,189.0bp) .. controls (104.1bp,179.1bp) and (119.54bp,166.69bp)  .. (139.21bp,154.93bp);
  % Edge: t7 -> t14
  \pgfsetcolor{gray}
  \draw [->,dotted] (140.0bp,142.0bp) .. controls (128.06bp,130.06bp) and (140.0bp,120.89bp)  .. (140.0bp,104.0bp) .. controls (140.0bp,104.0bp) and (140.0bp,104.0bp)  .. (140.0bp,55.0bp) .. controls (140.0bp,42.904bp) and (147.69bp,31.695bp)  .. (161.19bp,17.835bp);
  % Edge: t7 -> t8
  \pgfsetcolor{black}
  \draw [->] (154.0bp,142.0bp) .. controls (179.69bp,116.31bp) and (223.55bp,107.96bp)  .. (254.93bp,104.53bp);
  % Edge: t8 -> t14
  \pgfsetcolor{gray}
  \draw [->,dotted] (257.0bp,95.0bp) .. controls (237.95bp,75.954bp) and (239.14bp,65.951bp)  .. (220.0bp,47.0bp) .. controls (209.91bp,37.006bp) and (197.04bp,27.392bp)  .. (180.62bp,16.135bp);
  % Edge: t8 -> t13
  \draw [->] (271.0bp,95.0bp) .. controls (289.3bp,76.701bp) and (277.66bp,44.036bp)  .. (264.79bp,18.161bp);
  % Edge: t1 -> t2
  \pgfsetcolor{black}
  \draw [->,dotted] (149.0bp,236.0bp) .. controls (142.16bp,229.16bp) and (146.71bp,218.71bp)  .. (157.19bp,204.25bp);
  % Edge: t1 -> t4
  \pgfsetcolor{gray}
  \draw [->] (163.0bp,236.0bp) .. controls (182.97bp,216.03bp) and (195.43bp,184.89bp)  .. (203.8bp,159.04bp);
  % Edge: t2 -> t4
  \pgfsetcolor{black}
  \draw [->,dotted] (156.0bp,189.0bp) .. controls (142.45bp,175.45bp) and (171.08bp,162.59bp)  .. (197.66bp,153.45bp);
  % Edge: t2 -> t3
  \draw [->] (170.0bp,189.0bp) .. controls (174.22bp,184.78bp) and (204.97bp,168.3bp)  .. (230.35bp,154.97bp);
  % Edge: t4 -> t13
  \pgfsetcolor{gray}
  \draw [->] (213.0bp,142.0bp) .. controls (248.68bp,106.32bp) and (320.0bp,154.47bp)  .. (320.0bp,104.0bp) .. controls (320.0bp,104.0bp) and (320.0bp,104.0bp)  .. (320.0bp,55.0bp) .. controls (320.0bp,33.433bp) and (294.88bp,20.936bp)  .. (269.64bp,12.42bp);
  % Edge: t4 -> t10
  \draw [->,dotted] (199.0bp,142.0bp) .. controls (193.31bp,136.31bp) and (191.65bp,127.57bp)  .. (191.77bp,112.19bp);
  % Edge: t3 -> t12
  \draw [->,dotted] (231.0bp,142.0bp) .. controls (210.72bp,121.72bp) and (227.54bp,105.68bp)  .. (217.0bp,79.0bp) .. controls (215.89bp,76.194bp) and (214.45bp,73.327bp)  .. (208.94bp,64.039bp);
  % Edge: t3 -> t10
  \draw [->] (245.0bp,142.0bp) .. controls (258.96bp,128.04bp) and (228.93bp,115.26bp)  .. (201.65bp,106.39bp);
  % Node: t0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,291.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,291.0bp) node[font=\large] {$x_1$};
\end{scope}
  % Node: t5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (114.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (156.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (83.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (95.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (193.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (193.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.5bp,18.0bp) -- (161.5bp,18.0bp) -- (161.5bp,0.0bp) -- (180.5bp,0.0bp) -- cycle;
  \draw (171.0bp,9.0bp) node[font=\large] {$\bot$};
\end{scope}
  % Node: t12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204.0bp,56.0bp) ellipse (9.0bp and 9.0bp);
  \draw (204.0bp,56.0bp) node[font=\large] {$x_6$};
\end{scope}
  % Node: t13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (269.5bp,18.0bp) -- (250.5bp,18.0bp) -- (250.5bp,0.0bp) -- (269.5bp,0.0bp) -- cycle;
  \draw (260.0bp,9.0bp) node[font=\large] {$\top$};
\end{scope}
  % Node: t7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (147.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (264.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (264.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (163.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (206.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (206.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (238.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (238.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
%
\end{tikzpicture}



==> figs/fig.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,300.0bp) -- (320.0bp,300.0bp) -- (320.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: t0 -> t5
  \draw [->,dotted] (114.0bp,283.0bp) .. controls (108.12bp,277.12bp) and (108.03bp,267.82bp)  .. (111.22bp,252.61bp);
  % Edge: t0 -> t1
  \draw [->] (128.0bp,283.0bp) .. controls (135.36bp,275.64bp) and (142.32bp,266.22bp)  .. (151.62bp,252.22bp);
  % Edge: t5 -> t9
  \draw [->,dotted] (107.0bp,236.0bp) .. controls (100.13bp,229.13bp) and (94.267bp,219.96bp)  .. (86.417bp,205.39bp);
  % Edge: t5 -> t6
  \draw [->] (121.0bp,236.0bp) .. controls (126.88bp,230.12bp) and (126.97bp,220.82bp)  .. (123.78bp,205.61bp);
  % Edge: t9 -> t11
  \draw [->,dotted] (76.0bp,189.0bp) .. controls (56.079bp,169.08bp) and (57.147bp,151.56bp)  .. (69.0bp,126.0bp) .. controls (71.474bp,120.67bp) and (75.949bp,116.16bp)  .. (86.988bp,108.2bp);
  % Edge: t9 -> t10
  \draw [->] (90.0bp,189.0bp) .. controls (109.84bp,169.16bp) and (109.56bp,159.1bp)  .. (131.0bp,141.0bp) .. controls (145.73bp,128.57bp) and (165.14bp,117.72bp)  .. (185.23bp,107.6bp);
  % Edge: t11 -> t14
  \pgfsetcolor{red}
  \draw [->,dotted] (88.0bp,95.0bp) .. controls (59.511bp,66.511bp) and (122.82bp,32.008bp)  .. (161.36bp,14.103bp);
  % Edge: t11 -> t12
  \pgfsetcolor{black}
  \draw [->] (102.0bp,95.0bp) .. controls (125.58bp,71.421bp) and (165.11bp,62.293bp)  .. (195.04bp,57.858bp);
  % Edge: t12 -> t14
  \pgfsetcolor{red}
  \draw [->,dotted] (197.0bp,48.0bp) .. controls (190.22bp,41.217bp) and (184.08bp,32.444bp)  .. (175.41bp,18.208bp);
  % Edge: t12 -> t13
  \draw [->] (211.0bp,48.0bp) .. controls (221.14bp,37.857bp) and (234.0bp,27.977bp)  .. (250.4bp,16.359bp);
  % Edge: t10 -> t12
  \draw [->] (200.0bp,95.0bp) .. controls (205.72bp,89.282bp) and (206.9bp,80.393bp)  .. (205.75bp,64.9bp);
  % Edge: t10 -> t13
  \draw [->,dotted] (186.0bp,95.0bp) .. controls (170.9bp,79.902bp) and (176.5bp,64.989bp)  .. (188.0bp,47.0bp) .. controls (200.23bp,27.87bp) and (225.7bp,18.149bp)  .. (250.47bp,11.733bp);
  % Edge: t6 -> t11
  \draw [->] (128.0bp,189.0bp) .. controls (138.41bp,178.59bp) and (116.28bp,138.45bp)  .. (99.438bp,110.88bp);
  % Edge: t6 -> t7
  \pgfsetcolor{black}
  \draw [->,dotted] (114.0bp,189.0bp) .. controls (104.1bp,179.1bp) and (119.54bp,166.69bp)  .. (139.21bp,154.93bp);
  % Edge: t7 -> t14
  \pgfsetcolor{red}
  \draw [->,dotted] (140.0bp,142.0bp) .. controls (128.06bp,130.06bp) and (140.0bp,120.89bp)  .. (140.0bp,104.0bp) .. controls (140.0bp,104.0bp) and (140.0bp,104.0bp)  .. (140.0bp,55.0bp) .. controls (140.0bp,42.904bp) and (147.69bp,31.695bp)  .. (161.19bp,17.835bp);
  % Edge: t7 -> t8
  \pgfsetcolor{black}
  \draw [->] (154.0bp,142.0bp) .. controls (179.69bp,116.31bp) and (223.55bp,107.96bp)  .. (254.93bp,104.53bp);
  % Edge: t8 -> t14
  \pgfsetcolor{red}
  \draw [->,dotted] (257.0bp,95.0bp) .. controls (237.95bp,75.954bp) and (239.14bp,65.951bp)  .. (220.0bp,47.0bp) .. controls (209.91bp,37.006bp) and (197.04bp,27.392bp)  .. (180.62bp,16.135bp);
  % Edge: t8 -> t13
  \draw [->] (271.0bp,95.0bp) .. controls (289.3bp,76.701bp) and (277.66bp,44.036bp)  .. (264.79bp,18.161bp);
  % Edge: t1 -> t2
  \pgfsetcolor{black}
  \draw [->,dotted] (149.0bp,236.0bp) .. controls (142.16bp,229.16bp) and (146.71bp,218.71bp)  .. (157.19bp,204.25bp);
  % Edge: t1 -> t4
  \pgfsetcolor{red}
  \draw [->] (163.0bp,236.0bp) .. controls (182.97bp,216.03bp) and (195.43bp,184.89bp)  .. (203.8bp,159.04bp);
  % Edge: t2 -> t4
  \pgfsetcolor{black}
  \draw [->,dotted] (156.0bp,189.0bp) .. controls (142.45bp,175.45bp) and (171.08bp,162.59bp)  .. (197.66bp,153.45bp);
  % Edge: t2 -> t3
  \draw [->] (170.0bp,189.0bp) .. controls (174.22bp,184.78bp) and (204.97bp,168.3bp)  .. (230.35bp,154.97bp);
  % Edge: t4 -> t13
  \pgfsetcolor{red}
  \draw [->] (213.0bp,142.0bp) .. controls (248.68bp,106.32bp) and (320.0bp,154.47bp)  .. (320.0bp,104.0bp) .. controls (320.0bp,104.0bp) and (320.0bp,104.0bp)  .. (320.0bp,55.0bp) .. controls (320.0bp,33.433bp) and (294.88bp,20.936bp)  .. (269.64bp,12.42bp);
  % Edge: t4 -> t10
  \draw [->,dotted] (199.0bp,142.0bp) .. controls (193.31bp,136.31bp) and (191.65bp,127.57bp)  .. (191.77bp,112.19bp);
  % Edge: t3 -> t12
  \draw [->,dotted] (231.0bp,142.0bp) .. controls (210.72bp,121.72bp) and (227.54bp,105.68bp)  .. (217.0bp,79.0bp) .. controls (215.89bp,76.194bp) and (214.45bp,73.327bp)  .. (208.94bp,64.039bp);
  % Edge: t3 -> t10
  \draw [->] (245.0bp,142.0bp) .. controls (258.96bp,128.04bp) and (228.93bp,115.26bp)  .. (201.65bp,106.39bp);
  % Node: t0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,291.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,291.0bp) node[font=\large] {$x_1$};
\end{scope}
  % Node: t5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (114.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,244.0bp) ellipse (9.0bp and 9.0bp);
  \draw (156.0bp,244.0bp) node[font=\large] {$x_2$};
\end{scope}
  % Node: t9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (83.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (121.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (95.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (193.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (193.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.5bp,18.0bp) -- (161.5bp,18.0bp) -- (161.5bp,0.0bp) -- (180.5bp,0.0bp) -- cycle;
  \draw (171.0bp,9.0bp) node[font=\large] {$\bot$};
\end{scope}
  % Node: t12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204.0bp,56.0bp) ellipse (9.0bp and 9.0bp);
  \draw (204.0bp,56.0bp) node[font=\large] {$x_6$};
\end{scope}
  % Node: t13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (269.5bp,18.0bp) -- (250.5bp,18.0bp) -- (250.5bp,0.0bp) -- (269.5bp,0.0bp) -- cycle;
  \draw (260.0bp,9.0bp) node[font=\large] {$\top$};
\end{scope}
  % Node: t7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (147.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (147.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (264.0bp,103.0bp) ellipse (9.0bp and 9.0bp);
  \draw (264.0bp,103.0bp) node[font=\large] {$x_5$};
\end{scope}
  % Node: t2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,197.0bp) ellipse (9.0bp and 9.0bp);
  \draw (163.0bp,197.0bp) node[font=\large] {$x_3$};
\end{scope}
  % Node: t4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (206.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (206.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
  % Node: t3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (238.0bp,150.0bp) ellipse (9.0bp and 9.0bp);
  \draw (238.0bp,150.0bp) node[font=\large] {$x_4$};
\end{scope}
%
\end{tikzpicture}


